A gradient descent akin method for constrained optimization: algorithms and applications

We present a first-order method for solving constrained optimization problems. The method is derived from our previous work, a modified search direction method inspired by singular value decomposition. In this work, we simplify its computational framework to a ``gradient descent akin'' method (GDAM), i.e., the search direction is computed using a linear combination of the negative and normalized objective and constraint gradient. We give fundamental theoretical guarantees on the global convergence of the method. This work focuses on the algorithms and applications of GDAM. We present computational algorithms that adapt common strategies for the gradient descent method. We demonstrate the potential of the method using two engineering applications, shape optimization and sensor network localization. When practically implemented, GDAM is robust and very competitive in solving the considered large and challenging optimization problems.

==> fig/2d_linear_constraint_analysis_zeta.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '2d_linear_constraint_analysis_zeta.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{255.11811024bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.88888889)%
    \put(0.77975985,0.46509843){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(x_1^0,x_2^0)$}}}%
    \put(0.20019722,0.70526605){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,\bar{x}_2)$}}}%
    \put(0.01008816,0.4646119){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_2$}}}%
    \put(0.48985627,0.01802883){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0.58698046,0.32402853){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta=0.0$}}}%
    \put(0.32969852,0.40638834){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta=0.66$}}}%
    \put(0.28938876,0.51357886){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta=0.85$}}}%
    \put(0.2470427,0.58676253){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta=0.95$}}}%
    \put(0.21390878,0.64355154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta=0.99$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{2d_linear_constraint_analysis_zeta.pdf}}%
    \put(0.39822835,0.3130366){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta=0.33$}}}%
    \put(0.07809467,0.07963796){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.07831922,0.16248394){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.07167467,0.25229784){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.071417,0.33948009){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{15}}}%
    \put(0.06887011,0.42714962){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.0675035,0.5163511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{25}}}%
    \put(0.07050928,0.61075391){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{30}}}%
    \put(0.0679624,0.69842343){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{35}}}%
    \put(0.06659578,0.78345827){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.09406475,0.05034524){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-5}}}%
    \put(0.18874603,0.05022107){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.27617107,0.0502483){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.35906928,0.05053393){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.4469451,0.05095788){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{15}}}%
    \put(0.53561014,0.05268754){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.62584077,0.05249495){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{25}}}%
    \put(0.7132705,0.05342245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{30}}}%
    \put(0.80114623,0.05384631){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{35}}}%
    \put(0.88851649,0.0533295){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{40}}}%
  \end{picture}%
\endgroup%


==> fig/frame_centrality1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'frame_centrality1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{191.25bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71764706)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{frame_centrality1.pdf}}%
    \put(0.12057143,0.09914286){\makebox(0,0)[rb]{\smash{-1.2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{frame_centrality1.pdf}}%
    \put(0.12057143,0.21371428){\makebox(0,0)[rb]{\smash{-1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{frame_centrality1.pdf}}%
    \put(0.12057143,0.32828571){\makebox(0,0)[rb]{\smash{-0.8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{frame_centrality1.pdf}}%
    \put(0.12057143,0.44285714){\makebox(0,0)[rb]{\smash{-0.6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{frame_centrality1.pdf}}%
    \put(0.12057143,0.55742857){\makebox(0,0)[rb]{\smash{-0.4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{frame_centrality1.pdf}}%
    \put(0.12057143,0.672){\makebox(0,0)[rb]{\smash{-0.2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{frame_centrality1.pdf}}%
    \put(0.13628571,0.06485714){\makebox(0,0)[b]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{frame_centrality1.pdf}}%
    \put(0.218,0.06485714){\makebox(0,0)[b]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{frame_centrality1.pdf}}%
    \put(0.29942857,0.06485714){\makebox(0,0)[b]{\smash{40}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{frame_centrality1.pdf}}%
    \put(0.38114286,0.06485714){\makebox(0,0)[b]{\smash{60}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{frame_centrality1.pdf}}%
    \put(0.46285714,0.06485714){\makebox(0,0)[b]{\smash{80}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{frame_centrality1.pdf}}%
    \put(0.54457143,0.06485714){\makebox(0,0)[b]{\smash{100}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{frame_centrality1.pdf}}%
    \put(0.626,0.06485714){\makebox(0,0)[b]{\smash{120}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{frame_centrality1.pdf}}%
    \put(0.70771429,0.06485714){\makebox(0,0)[b]{\smash{140}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{frame_centrality1.pdf}}%
    \put(0.78942857,0.06485714){\makebox(0,0)[b]{\smash{160}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{frame_centrality1.pdf}}%
    \put(0.87085714,0.06485714){\makebox(0,0)[b]{\smash{180}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{frame_centrality1.pdf}}%
    \put(0.95257143,0.06485714){\makebox(0,0)[b]{\smash{200}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{frame_centrality1.pdf}}%
    \put(0.03342857,0.396){\rotatebox{90}{\makebox(0,0)[b]{\smash{centrality}}}}%
    \put(0.54428572,0.01542857){\makebox(0,0)[b]{\smash{Number of iterations}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{frame_centrality1.pdf}}%
    \put(0.64977636,0.16744431){\makebox(0,0)[lb]{\smash{centrality}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{frame_centrality1.pdf}}%
    \put(0.64977636,0.13315859){\makebox(0,0)[lb]{\smash{$-\zeta$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{frame_centrality1.pdf}}%
  \end{picture}%
\endgroup%


==> fig/frame_constraint_plot1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'frame_constraint_plot1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{191.25bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71764706)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{frame_constraint_plot1.pdf}}%
    \put(0.152,0.09914286){\makebox(0,0)[rb]{\smash{0.027}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{frame_constraint_plot1.pdf}}%
    \put(0.152,0.19457143){\makebox(0,0)[rb]{\smash{0.028}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{frame_constraint_plot1.pdf}}%
    \put(0.152,0.29){\makebox(0,0)[rb]{\smash{0.029}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{frame_constraint_plot1.pdf}}%
    \put(0.152,0.38571429){\makebox(0,0)[rb]{\smash{0.03}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{frame_constraint_plot1.pdf}}%
    \put(0.152,0.48114286){\makebox(0,0)[rb]{\smash{0.031}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{frame_constraint_plot1.pdf}}%
    \put(0.152,0.57657143){\makebox(0,0)[rb]{\smash{0.032}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{frame_constraint_plot1.pdf}}%
    \put(0.152,0.67200001){\makebox(0,0)[rb]{\smash{0.033}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{frame_constraint_plot1.pdf}}%
    \put(0.16771429,0.06485715){\makebox(0,0)[b]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{frame_constraint_plot1.pdf}}%
    \put(0.24628571,0.06485715){\makebox(0,0)[b]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{frame_constraint_plot1.pdf}}%
    \put(0.32457143,0.06485715){\makebox(0,0)[b]{\smash{40}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{frame_constraint_plot1.pdf}}%
    \put(0.40314286,0.06485715){\makebox(0,0)[b]{\smash{60}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{frame_constraint_plot1.pdf}}%
    \put(0.48171429,0.06485715){\makebox(0,0)[b]{\smash{80}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{frame_constraint_plot1.pdf}}%
    \put(0.56,0.06485715){\makebox(0,0)[b]{\smash{100}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{frame_constraint_plot1.pdf}}%
    \put(0.63857143,0.06485715){\makebox(0,0)[b]{\smash{120}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{frame_constraint_plot1.pdf}}%
    \put(0.71714286,0.06485715){\makebox(0,0)[b]{\smash{140}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{frame_constraint_plot1.pdf}}%
    \put(0.79571429,0.06485715){\makebox(0,0)[b]{\smash{160}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{frame_constraint_plot1.pdf}}%
    \put(0.874,0.06485715){\makebox(0,0)[b]{\smash{180}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{frame_constraint_plot1.pdf}}%
    \put(0.95257143,0.06485715){\makebox(0,0)[b]{\smash{200}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{frame_constraint_plot1.pdf}}%
    \put(0.03342857,0.39600001){\rotatebox{90}{\makebox(0,0)[b]{\smash{constraint value}}}}%
    \put(0.56,0.01542858){\makebox(0,0)[b]{\smash{Number of iterations}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{frame_constraint_plot1.pdf}}%
    \put(0.6367451,0.16971429){\makebox(0,0)[lb]{\smash{constraint}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{frame_constraint_plot1.pdf}}%
    \put(0.6367451,0.13542858){\makebox(0,0)[lb]{\smash{reference}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{frame_constraint_plot1.pdf}}%
  \end{picture}%
\endgroup%


==> fig/frame_objective1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'frame_objective1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{187.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.716)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{frame_objective1.pdf}}%
    \put(0.10485714,0.09914286){\makebox(0,0)[rb]{\smash{-50}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{frame_objective1.pdf}}%
    \put(0.10485714,0.21371429){\makebox(0,0)[rb]{\smash{-40}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{frame_objective1.pdf}}%
    \put(0.10485714,0.32828572){\makebox(0,0)[rb]{\smash{-30}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{frame_objective1.pdf}}%
    \put(0.10485714,0.44285715){\makebox(0,0)[rb]{\smash{-20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{frame_objective1.pdf}}%
    \put(0.10485714,0.55742858){\makebox(0,0)[rb]{\smash{-10}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{frame_objective1.pdf}}%
    \put(0.10485714,0.672){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{frame_objective1.pdf}}%
    \put(0.12057143,0.06485715){\makebox(0,0)[b]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{frame_objective1.pdf}}%
    \put(0.20371428,0.06485715){\makebox(0,0)[b]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{frame_objective1.pdf}}%
    \put(0.28685714,0.06485715){\makebox(0,0)[b]{\smash{40}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{frame_objective1.pdf}}%
    \put(0.37028571,0.06485715){\makebox(0,0)[b]{\smash{60}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{frame_objective1.pdf}}%
    \put(0.45342857,0.06485715){\makebox(0,0)[b]{\smash{80}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{frame_objective1.pdf}}%
    \put(0.53657143,0.06485715){\makebox(0,0)[b]{\smash{100}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{frame_objective1.pdf}}%
    \put(0.61971428,0.06485715){\makebox(0,0)[b]{\smash{120}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{frame_objective1.pdf}}%
    \put(0.70285714,0.06485715){\makebox(0,0)[b]{\smash{140}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{frame_objective1.pdf}}%
    \put(0.78628571,0.06485715){\makebox(0,0)[b]{\smash{160}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{frame_objective1.pdf}}%
    \put(0.86942857,0.06485715){\makebox(0,0)[b]{\smash{180}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{frame_objective1.pdf}}%
    \put(0.95257142,0.06485715){\makebox(0,0)[b]{\smash{200}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{frame_objective1.pdf}}%
    \put(0.03342857,0.39600001){\rotatebox{90}{\makebox(0,0)[b]{\smash{objective $\left[  \%  \right] $}}}}%
    \put(0.53657143,0.01542858){\makebox(0,0)[b]{\smash{Number of iterations}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{frame_objective1.pdf}}%
    \put(0.65369915,0.13622307){\makebox(0,0)[lb]{\smash{objective}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{frame_objective1.pdf}}%
    \put(0.65167682,0.17827478){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16067206\unitlength}\raggedright \end{minipage}}}%
  \end{picture}%
\endgroup%

